Learners are Almost Free Compact Closed

The category of learners has a pleasant symmetric formulation when the morphisms are considered up to a coarser equivalence than the one originally described in the paper "Backprop as Functor". A quotient of this modified category gives a new construction of the free compact closed category on a symmetric monoidal category.

==> diagrams/beta-definition.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$F A$}] (10) at (-1, -0.5) {};
		\node [style=none, label={left:$F A'^*$}] (12) at (-1, 0.5) {};
		\node [style=none, label={right:$G A'^*$}] (42) at (1, 0.5) {};
		\node [style=none, label={right:$G A$}] (44) at (1, -0.5) {};
		\node [style=morphism] (47) at (0, -0.5) {$\beta_A$};
		\node [style=morphism] (48) at (0, 0.5) {$\beta_{A'}^{-1}{}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (10.center) to (47);
		\draw [style=midarrow] (48) to (12.center);
		\draw [style=midarrow] (42.center) to (48);
		\draw [style=midarrow] (47) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/beta-natural1.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$F A$}] (10) at (-1.75, -1.5) {};
		\node [style=none, label={left:$F A'^*$}] (12) at (-1.75, 1.25) {};
		\node [style=morphism] (20) at (0.5, -0.75) {$G l$};
		\node [style=morphism] (28) at (0.5, 0.5) {$G r^*$};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (1.5, 1.25) {};
		\node [style=none, label={right:$G B'^*$}] (42) at (2, 1.25) {};
		\node [style=none, label={right:$G B$}] (44) at (2, -1.5) {};
		\node [style=morphism] (45) at (-0.75, -0.75) {$\beta_P$};
		\node [style=morphism] (46) at (-0.75, 0.5) {$\beta_P^{-1}{}^*$};
		\node [style=morphism] (47) at (-0.75, -1.5) {$\beta_A$};
		\node [style=morphism] (48) at (-0.75, 1.25) {$\beta_{A'}^{-1}{}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=30] (28) to (35.center);
		\draw [in=-180, out=-30] (20) to (34.center);
		\draw [style=midarrow] (42.center) to (35.center);
		\draw [style=midarrow] (34.center) to (44.center);
		\draw [style=midarrow, in=360, out=0, looseness=2.25] (20) to (28);
		\draw (45) to (20);
		\draw (28) to (46);
		\draw [in=0, out=150] (28) to (48);
		\draw [in=210, out=0] (47) to (20);
		\draw [style=midarrow] (10.center) to (47);
		\draw [style=midarrow] (48) to (12.center);
		\draw [style=midarrow, in=180, out=180, looseness=2.25] (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/beta-natural2.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$G B$}] (0) at (1.75, -1.5) {};
		\node [style=none, label={right:$G B'^*$}] (1) at (1.75, 1.25) {};
		\node [style=morphism] (2) at (-0.5, -0.75) {$F l$};
		\node [style=morphism] (3) at (-0.5, 0.5) {$F r^*$};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none, label={left:$F A'^*$}] (6) at (-2, 1.25) {};
		\node [style=none, label={left:$F A$}] (7) at (-2, -1.5) {};
		\node [style=morphism] (8) at (0.75, -0.75) {$\beta_Q$};
		\node [style=morphism] (9) at (0.75, 0.5) {$\beta_Q^{-1}{}^*$};
		\node [style=morphism] (10) at (0.75, -1.5) {$\beta_B$};
		\node [style=morphism] (11) at (0.75, 1.25) {$\beta_{B'}^{-1}{}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150] (3) to (5.center);
		\draw [in=0, out=-150] (2) to (4.center);
		\draw [style=midarrow, in=-180, out=180, looseness=2.25] (2) to (3);
		\draw (8) to (2);
		\draw (3) to (9);
		\draw [in=180, out=30] (3) to (11);
		\draw [in=-30, out=180] (10) to (2);
		\draw [style=midarrow, in=0, out=0, looseness=2.25] (9) to (8);
		\draw [style=midarrow] (7.center) to (4.center);
		\draw [style=midarrow] (10) to (0.center);
		\draw [style=midarrow] (1.center) to (11);
		\draw [style=midarrow] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/comp-assoc1-left.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$P_2$}] (9) at (-5.75, 2.5) {};
		\node [style=none, label={left:$P_1$}] (10) at (-5.75, 1.5) {};
		\node [style=none, label={left:$A$}] (12) at (-5.75, 0.5) {};
		\node [style=none] (13) at (-4.25, 2.5) {};
		\node [style=none] (15) at (-4.25, 0.5) {};
		\node [style=none] (16) at (-2.75, 2.5) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=morphism] (20) at (-5, 1) {$l_1$};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=morphism] (24) at (-2, 1) {$l_2$};
		\node [style=none] (25) at (-4.25, 1.5) {};
		\node [style=none] (26) at (-2.75, 1.5) {};
		\node [style=none, label={left:$P_3$}] (41) at (-5.75, 3.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none, label={right:$Q_3$}] (44) at (1.75, 1.5) {};
		\node [style=none, label={right:$D$}] (45) at (1.75, 0.5) {};
		\node [style=morphism] (46) at (1, 1) {$l_3$};
		\node [style=none] (48) at (-1.25, 3.5) {};
		\node [style=none] (50) at (-1.25, 2.5) {};
		\node [style=none] (55) at (0.25, 1.5) {};
		\node [style=none] (58) at (-1.25, 1.5) {};
		\node [style=none] (59) at (0.25, 2.5) {};
		\node [style=none, label={right:$Q_2$}] (60) at (1.75, 2.5) {};
		\node [style=none] (61) at (0.25, 3.5) {};
		\node [style=none, label={right:$Q_1$}] (62) at (1.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (10.center) to (20);
		\draw [in=240, out=0, looseness=0.75] (12.center) to (20);
		\draw [in=-180, out=-60, looseness=0.75] (20) to (15.center);
		\draw [in=240, out=0, looseness=0.75] (18.center) to (24);
		\draw [in=-180, out=-60, looseness=0.75] (24) to (23.center);
		\draw (9.center) to (13.center);
		\draw (15.center) to (18.center);
		\draw [in=0, out=120, looseness=0.75] (24) to (26.center);
		\draw [in=0, out=180, looseness=1.25] (26.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (16.center);
		\draw [in=-180, out=60, looseness=0.75] (20) to (25.center);
		\draw [in=240, out=0, looseness=0.75] (43.center) to (46);
		\draw [in=-180, out=60, looseness=0.75] (46) to (44.center);
		\draw [in=-180, out=-60, looseness=0.75] (46) to (45.center);
		\draw (41.center) to (48.center);
		\draw (16.center) to (50.center);
		\draw [in=0, out=120, looseness=0.75] (46) to (55.center);
		\draw (23.center) to (43.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw [in=-180, out=0, looseness=1.25] (50.center) to (61.center);
		\draw [in=-180, out=0, looseness=1.25] (58.center) to (59.center);
		\draw [in=-180, out=60, looseness=0.75] (24) to (58.center);
		\draw [in=0, out=180, looseness=1.25] (55.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/comp-assoc2-left.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$P_2$}] (9) at (-5.75, 2.5) {};
		\node [style=none, label={left:$P_1$}] (10) at (-5.75, 1.5) {};
		\node [style=none, label={left:$A$}] (12) at (-5.75, 0.5) {};
		\node [style=none] (13) at (-4.25, 2.5) {};
		\node [style=none] (15) at (-4.25, 0.5) {};
		\node [style=none] (16) at (-2.75, 3.5) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=morphism] (20) at (-5, 1) {$l_1$};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=morphism] (24) at (-2, 1) {$l_2$};
		\node [style=none] (25) at (-4.25, 1.5) {};
		\node [style=none] (26) at (-2.75, 1.5) {};
		\node [style=none, label={left:$P_3$}] (41) at (-5.75, 3.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none, label={right:$Q_3$}] (44) at (1.75, 1.5) {};
		\node [style=none, label={right:$D$}] (45) at (1.75, 0.5) {};
		\node [style=morphism] (46) at (1, 1) {$l_3$};
		\node [style=none] (48) at (-1.25, 2.5) {};
		\node [style=none] (55) at (0.25, 1.5) {};
		\node [style=none] (58) at (-1.25, 1.5) {};
		\node [style=none] (59) at (0.25, 2.5) {};
		\node [style=none, label={right:$Q_2$}] (60) at (1.75, 2.5) {};
		\node [style=none] (61) at (0.25, 3.5) {};
		\node [style=none, label={right:$Q_1$}] (62) at (1.75, 3.5) {};
		\node [style=none] (64) at (-4.25, 3.5) {};
		\node [style=none] (66) at (-2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (10.center) to (20);
		\draw [in=240, out=0, looseness=0.75] (12.center) to (20);
		\draw [in=-180, out=-60, looseness=0.75] (20) to (15.center);
		\draw [in=240, out=0, looseness=0.75] (18.center) to (24);
		\draw [in=-180, out=-60, looseness=0.75] (24) to (23.center);
		\draw (9.center) to (13.center);
		\draw (15.center) to (18.center);
		\draw [in=0, out=120, looseness=0.75] (24) to (26.center);
		\draw [in=0, out=180, looseness=1.25] (26.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (16.center);
		\draw [in=-180, out=60, looseness=0.75] (20) to (25.center);
		\draw [in=240, out=0, looseness=0.75] (43.center) to (46);
		\draw [in=-180, out=60, looseness=0.75] (46) to (44.center);
		\draw [in=-180, out=-60, looseness=0.75] (46) to (45.center);
		\draw [in=0, out=120, looseness=0.75] (46) to (55.center);
		\draw (23.center) to (43.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw [in=-180, out=0, looseness=1.25] (58.center) to (59.center);
		\draw (41.center) to (64.center);
		\draw (66.center) to (48.center);
		\draw (16.center) to (61.center);
		\draw [in=0, out=180, looseness=1.25] (66.center) to (64.center);
		\draw [in=-180, out=60, looseness=0.75] (24) to (58.center);
		\draw [in=0, out=180, looseness=1.25] (55.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/comp-left.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$P_2$}] (9) at (-1.5, 3) {};
		\node [style=none, label={left:$P_1$}] (10) at (-1.5, 2) {};
		\node [style=none, label={left:$A$}] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (1.5, 3) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=morphism] (20) at (-0.75, 1.5) {$l_1$};
		\node [style=none, label={right:$Q_1$}] (21) at (3, 3) {};
		\node [style=none, label={right:$Q_2$}] (22) at (3, 2) {};
		\node [style=none, label={right:$C$}] (23) at (3, 1) {};
		\node [style=morphism] (24) at (2.25, 1.5) {$l_2$};
		\node [style=none] (25) at (0, 2) {};
		\node [style=none] (26) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (10.center) to (20);
		\draw [in=240, out=0, looseness=0.75] (12.center) to (20);
		\draw [in=-180, out=-60, looseness=0.75] (20) to (15.center);
		\draw [in=240, out=0, looseness=0.75] (18.center) to (24);
		\draw [in=-180, out=60, looseness=0.75] (24) to (22.center);
		\draw [in=-180, out=-60, looseness=0.75] (24) to (23.center);
		\draw (9.center) to (13.center);
		\draw (16.center) to (21.center);
		\draw (15.center) to (18.center);
		\draw [in=0, out=120, looseness=0.75] (24) to (26.center);
		\draw [in=0, out=180, looseness=1.25] (26.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (16.center);
		\draw [in=-180, out=60, looseness=0.75] (20) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/comp-right.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$Q_1$}] (9) at (-1.5, 3) {};
		\node [style=none, label={left:$Q_2$}] (10) at (-1.5, 2) {};
		\node [style=none, label={left:$C'$}] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (1.5, 3) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=morphism] (20) at (-0.75, 1.5) {$r_2$};
		\node [style=none, label={right:$P_2$}] (21) at (3, 3) {};
		\node [style=none, label={right:$P_1$}] (22) at (3, 2) {};
		\node [style=none, label={right:$A'$}] (23) at (3, 1) {};
		\node [style=morphism] (24) at (2.25, 1.5) {$r_1$};
		\node [style=none] (25) at (0, 2) {};
		\node [style=none] (26) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (10.center) to (20);
		\draw [in=240, out=0, looseness=0.75] (12.center) to (20);
		\draw [in=-180, out=-60, looseness=0.75] (20) to (15.center);
		\draw [in=240, out=0, looseness=0.75] (18.center) to (24);
		\draw [in=-180, out=60, looseness=0.75] (24) to (22.center);
		\draw [in=-180, out=-60, looseness=0.75] (24) to (23.center);
		\draw (9.center) to (13.center);
		\draw (16.center) to (21.center);
		\draw (15.center) to (18.center);
		\draw [in=0, out=120, looseness=0.75] (24) to (26.center);
		\draw [in=0, out=180, looseness=1.25] (26.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (16.center);
		\draw [in=-180, out=60, looseness=0.75] (20) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/counit-natural1.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$S\phantom{'^*}$}] (10) at (-1.5, -1.25) {};
		\node [style=none, label={left:$S'^*$}] (12) at (-1.5, 0.5) {};
		\node [style=morphism] (20) at (0, -0.75) {$l$};
		\node [style=morphism] (28) at (0, 0) {$r^*$};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (34) at (1, -1.25) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none, label={left:$A'\phantom{^*}$}] (38) at (-1.5, 1) {};
		\node [style=none, label={left:$A^*\phantom{'}$}] (39) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (10.center) to (30.center);
		\draw [style=midarrow] (31.center) to (12.center);
		\draw [in=-180, out=30] (28) to (35.center);
		\draw [in=-150, out=0] (30.center) to (20);
		\draw [in=180, out=-30] (20) to (34.center);
		\draw [in=0, out=150] (28) to (31.center);
		\draw [style=midarrow, bend left=270, looseness=2.25] (28) to (20);
		\draw [style=midarrow, bend right=90, looseness=2.00] (34.center) to (37.center);
		\draw [style=midarrow] (38.center) to (36.center);
		\draw [style=midarrow] (37.center) to (39.center);
		\draw [style=midarrow, bend right=90, looseness=2.25] (20) to (28);
		\draw [style=midarrow, bend left=90, looseness=2.00] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/counit-natural2.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$S\phantom{'^*}$}] (10) at (-1.5, -1.75) {};
		\node [style=none, label={left:$S'^*$}] (12) at (-1.5, 0.75) {};
		\node [style=morphism] (20) at (0, -1.25) {$l$};
		\node [style=morphism] (28) at (0, 0.25) {$r^*$};
		\node [style=none] (30) at (-1, -1.75) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (34) at (1, -1.75) {};
		\node [style=none] (35) at (1, 0.75) {};
		\node [style=none] (36) at (1, 1.25) {};
		\node [style=none] (37) at (1, 1.75) {};
		\node [style=none, label={left:$A'\phantom{^*}$}] (38) at (-1.5, 1.25) {};
		\node [style=none, label={left:$A^*\phantom{'}$}] (39) at (-1.5, 1.75) {};
		\node [style=none] (40) at (1, -1.25) {};
		\node [style=none] (41) at (1, 0.25) {};
		\node [style=none] (42) at (1, -0.25) {};
		\node [style=none] (43) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (10.center) to (30.center);
		\draw [style=midarrow] (31.center) to (12.center);
		\draw [in=-180, out=30] (28) to (35.center);
		\draw [in=-150, out=0] (30.center) to (20);
		\draw [in=180, out=-30] (20) to (34.center);
		\draw [in=0, out=150] (28) to (31.center);
		\draw [style=midarrow, bend left=270, looseness=2.25] (28) to (20);
		\draw [style=midarrow, bend right=90, looseness=2.00] (34.center) to (37.center);
		\draw [style=midarrow] (38.center) to (36.center);
		\draw [style=midarrow] (37.center) to (39.center);
		\draw [style=midarrow] (20) to (40.center);
		\draw [style=midarrow, bend right=90, looseness=2.00] (40.center) to (41.center);
		\draw [style=midarrow, bend right=90, looseness=1.75] (41.center) to (42.center);
		\draw [style=midarrow, bend left=90, looseness=2.00] (42.center) to (43.center);
		\draw [style=midarrow, in=-15, out=165, looseness=0.75] (43.center) to (28);
		\draw [style=midarrow, bend left=90, looseness=2.00] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/counit-natural3.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$S\phantom{'^*}$}] (10) at (-1.5, -1.75) {};
		\node [style=none, label={left:$S'^*$}] (12) at (-1.5, -0.25) {};
		\node [style=morphism] (20) at (0, -1.35) {$l$};
		\node [style=morphism] (28) at (0, -0.65) {$r^*$};
		\node [style=none] (30) at (-1, -1.75) {};
		\node [style=none] (31) at (-1, -0.25) {};
		\node [style=none] (34) at (1, -1.75) {};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=none] (37) at (1, 1.75) {};
		\node [style=none, label={left:$A'\phantom{^*}$}] (38) at (-1.5, 0.25) {};
		\node [style=none, label={left:$A^*\phantom{'}$}] (39) at (-1.5, 1.75) {};
		\node [style=none] (40) at (1, -1.25) {};
		\node [style=none] (41) at (1, 1.25) {};
		\node [style=none] (42) at (1, 0.75) {};
		\node [style=none] (43) at (1, -0.75) {};
		\node [style=none] (44) at (-0.25, 0.75) {};
		\node [style=none] (45) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (10.center) to (30.center);
		\draw [style=midarrow] (31.center) to (12.center);
		\draw [in=-180, out=30] (28) to (35.center);
		\draw [in=-150, out=0] (30.center) to (20);
		\draw [in=180, out=-30] (20) to (34.center);
		\draw [in=0, out=150] (28) to (31.center);
		\draw [style=midarrow, bend right=90, looseness=2.50] (28) to (20);
		\draw [style=midarrow, bend right=90, looseness=2.00] (34.center) to (37.center);
		\draw [style=midarrow] (38.center) to (36.center);
		\draw [style=midarrow] (37.center) to (39.center);
		\draw [style=midarrow] (20) to (40.center);
		\draw [style=midarrow, bend right=90, looseness=2.00] (40.center) to (41.center);
		\draw [style=midarrow, bend left=90, looseness=2.00] (42.center) to (43.center);
		\draw [style=midarrow, in=-15, out=180, looseness=0.75] (43.center) to (28);
		\draw [style=midarrow, bend left=90, looseness=2.00] (36.center) to (35.center);
		\draw (44.center) to (42.center);
		\draw (41.center) to (45.center);
		\draw [bend left=270, looseness=2.00] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/counit-natural4.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$S\phantom{'^*}$}] (10) at (-1.5, -1.75) {};
		\node [style=none, label={left:$S'^*$}] (12) at (-1.5, -0.25) {};
		\node [style=morphism] (20) at (0, 1.35) {$l^*$};
		\node [style=morphism] (28) at (0, 0.65) {$r$};
		\node [style=none] (31) at (-1, -0.25) {};
		\node [style=none] (34) at (1, -1.75) {};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=none] (37) at (1, 1.75) {};
		\node [style=none, label={left:$A'\phantom{^*}$}] (38) at (-1.5, 0.25) {};
		\node [style=none, label={left:$A^*\phantom{'}$}] (39) at (-1.5, 1.75) {};
		\node [style=none] (40) at (1, -1.25) {};
		\node [style=none] (41) at (1, 1.25) {};
		\node [style=none] (42) at (1, 0.75) {};
		\node [style=none] (43) at (1, -0.75) {};
		\node [style=none] (46) at (-0.25, -1.25) {};
		\node [style=none] (47) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (31.center) to (12.center);
		\draw [style=midarrow, bend right=90, looseness=2.00] (34.center) to (37.center);
		\draw [style=midarrow, bend right=90, looseness=2.00] (40.center) to (41.center);
		\draw [style=midarrow, bend left=90, looseness=2.00] (42.center) to (43.center);
		\draw [style=midarrow, bend left=90, looseness=2.00] (36.center) to (35.center);
		\draw (10.center) to (34.center);
		\draw [style=midarrow, bend left=270, looseness=2.00] (47.center) to (46.center);
		\draw (46.center) to (40.center);
		\draw (43.center) to (47.center);
		\draw (35.center) to (31.center);
		\draw [style=midarrow, bend right=90, looseness=2.75] (20) to (28);
		\draw [style=midarrow, in=-330, out=-180] (37.center) to (20);
		\draw [style=midarrow, in=0, out=165] (20) to (39.center);
		\draw [style=midarrow] (41.center) to (20);
		\draw [style=midarrow] (28) to (42.center);
		\draw [style=midarrow, in=-180, out=-30] (28) to (36.center);
		\draw [style=midarrow, in=-165, out=0] (38.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/counit-natural5.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$S\phantom{'^*}$}] (10) at (-1.5, -1.75) {};
		\node [style=none, label={left:$S'^*$}] (12) at (-1.5, -1.25) {};
		\node [style=morphism] (20) at (0, 1.25) {$l^*$};
		\node [style=morphism] (28) at (0, -0.6) {$r$};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (34) at (1, -1.75) {};
		\node [style=none] (35) at (1, -1.25) {};
		\node [style=none] (36) at (1, -0.75) {};
		\node [style=none] (37) at (1, 1.75) {};
		\node [style=none, label={left:$A'\phantom{^*}$}] (38) at (-1.5, -0.75) {};
		\node [style=none, label={left:$A^*\phantom{'}$}] (39) at (-1.5, 1.75) {};
		\node [style=none] (40) at (1, -0.25) {};
		\node [style=none] (41) at (1, 1.25) {};
		\node [style=none] (42) at (1, 0.75) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (31.center) to (12.center);
		\draw [style=midarrow, bend right=90, looseness=2.00] (34.center) to (37.center);
		\draw [style=midarrow, bend right=90, looseness=2.00] (40.center) to (41.center);
		\draw [style=midarrow, bend left=90, looseness=2.00] (42.center) to (43.center);
		\draw [style=midarrow, bend left=90, looseness=2.00] (36.center) to (35.center);
		\draw (10.center) to (34.center);
		\draw (35.center) to (31.center);
		\draw [style=midarrow, bend right=90, looseness=2.75] (20) to (28);
		\draw [style=midarrow, in=-330, out=-180] (37.center) to (20);
		\draw [style=midarrow] (41.center) to (20);
		\draw [style=midarrow, in=-180, out=30] (28) to (42.center);
		\draw [style=midarrow, in=-180, out=-30] (28) to (36.center);
		\draw [style=midarrow, in=-165, out=0] (38.center) to (28);
		\draw [style=midarrow, bend left=270, looseness=2.00] (43.center) to (40.center);
		\draw [style=midarrow, in=0, out=150] (20) to (44.center);
		\draw (44.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/counit-natural6.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$S\phantom{'^*}$}] (10) at (-1.5, -1.5) {};
		\node [style=none, label={left:$S'^*$}] (12) at (-1.5, -1) {};
		\node [style=morphism] (20) at (0, 0.75) {$l^*$};
		\node [style=morphism] (28) at (0, -0.1) {$r$};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (1, -1) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (1, 1.25) {};
		\node [style=none, label={left:$A'\phantom{^*}$}] (38) at (-1.5, -0.5) {};
		\node [style=none, label={left:$A^*\phantom{'}$}] (39) at (-1.5, 1.25) {};
		\node [style=none] (44) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31.center) to (12.center);
		\draw [style=midarrow, bend right=90, looseness=2.00] (34.center) to (37.center);
		\draw [style=midarrow, bend left=90, looseness=2.00] (36.center) to (35.center);
		\draw [style=midarrow] (10.center) to (34.center);
		\draw [style=midarrow] (35.center) to (31.center);
		\draw [style=midarrow, bend right=90, looseness=2.25] (20) to (28);
		\draw [style=midarrow, in=-330, out=-180] (37.center) to (20);
		\draw [in=-180, out=-30] (28) to (36.center);
		\draw [style=midarrow, in=-165, out=0] (38.center) to (28);
		\draw [style=midarrow, in=0, out=150] (20) to (44.center);
		\draw (44.center) to (39.center);
		\draw [style=midarrow, bend right=90, looseness=2.25] (28) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/counit-vs-unit1.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (0, -0.75) {};
		\node [style=none] (35) at (0, -0.25) {};
		\node [style=none] (36) at (0, 0.25) {};
		\node [style=none] (37) at (0, 0.75) {};
		\node [style=none] (38) at (-0.75, 0.25) {};
		\node [style=none] (39) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow, in=0, out=0, looseness=1.75] (34.center) to (37.center);
		\draw [style=midarrow] (38.center) to (36.center);
		\draw [style=midarrow] (37.center) to (39.center);
		\draw [style=midarrow, in=-360, out=0, looseness=1.75] (36.center) to (35.center);
		\draw [style=midarrow, in=-180, out=180, looseness=2.00] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/counit-vs-unit2.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.75, -0.25) {};
		\node [style=none] (37) at (0.75, 0.25) {};
		\node [style=none] (38) at (-0.75, -0.25) {};
		\node [style=none] (39) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (38.center) to (36.center);
		\draw [style=midarrow] (37.center) to (39.center);
		\draw [style=midarrow, bend right=90, looseness=2.00] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/decomp.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$S$}] (10) at (-2.25, -1.25) {};
		\node [style=none, label={left:$S'^*$}] (12) at (-2.25, 1) {};
		\node [style=morphism] (20) at (0, -0.75) {$l$};
		\node [style=morphism] (28) at (0, 0.5) {$r^*$};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (34) at (1, -1.25) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none, label={right:$A'^*$}] (42) at (2.25, 1) {};
		\node [style=none, label={right:$A$}] (44) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (10.center) to (30.center);
		\draw [style=midarrow] (31.center) to (12.center);
		\draw [in=-180, out=30] (28) to (35.center);
		\draw [in=-150, out=0] (30.center) to (20);
		\draw [in=-180, out=-30] (20) to (34.center);
		\draw [in=0, out=150] (28) to (31.center);
		\draw [style=midarrow] (42.center) to (35.center);
		\draw [style=midarrow] (34.center) to (44.center);
		\draw [style=midarrow, in=360, out=0, looseness=2.25] (20) to (28);
		\draw [style=midarrow, in=-180, out=180, looseness=2.25] (28) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/fhat-comp1.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$FA$}] (10) at (-3.75, -1.25) {};
		\node [style=none, label={left:$FA'^*$}] (12) at (-3.75, 1) {};
		\node [style=morphism] (20) at (-1.5, -0.75) {$Fl_1$};
		\node [style=morphism] (28) at (-1.5, 0.5) {$Fr_1{}^*$};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=none] (31) at (-2.5, 1) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style=none] (35) at (-0.5, 1) {};
		\node [style=morphism] (47) at (1.75, -0.75) {$Fl_2$};
		\node [style=morphism] (48) at (1.75, 0.5) {$Fr_2{}^*$};
		\node [style=none] (49) at (0.75, -1.25) {};
		\node [style=none] (50) at (0.75, 1) {};
		\node [style=none] (51) at (2.75, -1.25) {};
		\node [style=none] (52) at (2.75, 1) {};
		\node [style=none, label={right:$FC'^*$}] (53) at (4, 1) {};
		\node [style=none, label={right:$FC$}] (54) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (10.center) to (30.center);
		\draw [style=midarrow] (31.center) to (12.center);
		\draw [in=-180, out=30] (28) to (35.center);
		\draw [in=-150, out=0] (30.center) to (20);
		\draw [in=180, out=-30] (20) to (34.center);
		\draw [in=0, out=150] (28) to (31.center);
		\draw [style=midarrow, in=360, out=0, looseness=2.25] (20) to (28);
		\draw [style=midarrow, in=-180, out=180, looseness=2.25] (28) to (20);
		\draw [in=-180, out=30] (48) to (52.center);
		\draw [in=-150, out=0] (49.center) to (47);
		\draw [in=180, out=-30] (47) to (51.center);
		\draw [in=0, out=150] (48) to (50.center);
		\draw [style=midarrow] (53.center) to (52.center);
		\draw [style=midarrow] (51.center) to (54.center);
		\draw [style=midarrow, in=360, out=0, looseness=2.25] (47) to (48);
		\draw [style=midarrow, in=-180, out=180, looseness=2.25] (48) to (47);
		\draw [style=midarrow] (50.center) to (35.center);
		\draw [style=midarrow] (34.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/fhat-comp2.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$FA$}] (10) at (-3.5, -2) {};
		\node [style=none] (30) at (-2.25, -2) {};
		\node [style=none] (51) at (2.25, -2) {};
		\node [style=none, label={right:$FC$}] (54) at (3.5, -2) {};
		\node [style=none] (55) at (-0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -0.5) {};
		\node [style=none] (57) at (-0.5, -1) {};
		\node [style=none] (59) at (-0.5, -2) {};
		\node [style=morphism] (60) at (-1.25, -1.5) {$Fl_1$};
		\node [style=none] (61) at (-0.5, -1) {};
		\node [style=none] (64) at (-2, -0.5) {};
		\node [style=none] (65) at (2, -0.5) {};
		\node [style=none] (67) at (0.5, -2) {};
		\node [style=none] (69) at (0.5, -1) {};
		\node [style=morphism] (85) at (1.25, -1.5) {$Fl_2$};
		\node [style=none, label={right:$FC'^*$}] (87) at (3.5, 1.75) {};
		\node [style=none] (88) at (2.25, 1.75) {};
		\node [style=none] (89) at (-2.25, 1.75) {};
		\node [style=none, label={left:$FA'^*$}] (90) at (-3.5, 1.75) {};
		\node [style=none] (91) at (0.5, 0.25) {};
		\node [style=none] (92) at (-0.5, 0.25) {};
		\node [style=none] (94) at (0.5, 1.75) {};
		\node [style=morphism] (95) at (1.25, 1.25) {$Fr_2{}^*$};
		\node [style=none] (96) at (0.5, 0.75) {};
		\node [style=none] (97) at (2, 0.25) {};
		\node [style=none] (98) at (-2, 0.25) {};
		\node [style=none] (99) at (-0.5, 1.75) {};
		\node [style=none] (100) at (-0.5, 0.75) {};
		\node [style=morphism] (101) at (-1.25, 1.25) {$Fr_1{}^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (10.center) to (30.center);
		\draw [style=midarrow] (51.center) to (54.center);
		\draw [in=-180, out=0, looseness=1.25] (57.center) to (56.center);
		\draw [in=-180, out=-60, looseness=0.75] (60) to (59.center);
		\draw [in=-180, out=60, looseness=0.75] (60) to (61.center);
		\draw [in=-150, out=0] (30.center) to (60);
		\draw (64.center) to (55.center);
		\draw (56.center) to (65.center);
		\draw [style=midarrow] (59.center) to (67.center);
		\draw [in=0, out=180, looseness=1.25] (69.center) to (55.center);
		\draw [in=0, out=-120, looseness=0.75] (85) to (67.center);
		\draw [in=0, out=120, looseness=0.75] (85) to (69.center);
		\draw [in=180, out=-30] (85) to (51.center);
		\draw [style=midarrow] (87.center) to (88.center);
		\draw [style=midarrow] (89.center) to (90.center);
		\draw [in=0, out=120, looseness=0.75] (95) to (94.center);
		\draw [in=0, out=-120, looseness=0.75] (95) to (96.center);
		\draw [in=30, out=180] (88.center) to (95);
		\draw (97.center) to (91.center);
		\draw (92.center) to (98.center);
		\draw [style=midarrow] (94.center) to (99.center);
		\draw [in=180, out=0, looseness=1.25] (100.center) to (91.center);
		\draw [in=180, out=60, looseness=0.75] (101) to (99.center);
		\draw [in=180, out=-60, looseness=0.75] (101) to (100.center);
		\draw [in=0, out=150] (101) to (89.center);
		\draw [in=180, out=-60, looseness=0.75] (101) to (100.center);
		\draw [style=midarrow, in=-180, out=180, looseness=1.75] (98.center) to (64.center);
		\draw [style=midarrow, in=0, out=0, looseness=1.75] (65.center) to (97.center);
		\draw [style=midarrow, in=-180, out=-180, looseness=1.50] (101) to (60);
		\draw [in=0, out=-120, looseness=0.75] (95) to (96.center);
		\draw [in=-180, out=30] (95) to (88.center);
		\draw [in=0, out=180, looseness=1.25] (96.center) to (92.center);
		\draw [style=midarrow, in=0, out=0, looseness=1.50] (85) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/fhat-morphism.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$FS$}] (10) at (-2.25, -1.25) {};
		\node [style=none, label={left:$FS'^*$}] (12) at (-2.25, 1) {};
		\node [style=morphism] (20) at (0, -0.75) {$Fl$};
		\node [style=morphism] (28) at (0, 0.5) {$Fr^*$};
		\node [style=none] (30) at (-1, -1.25) {};
		\node [style=none] (31) at (-1, 1) {};
		\node [style=none] (34) at (1, -1.25) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none, label={right:$FA'^*$}] (42) at (2.25, 1) {};
		\node [style=none, label={right:$FA$}] (44) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (10.center) to (30.center);
		\draw [style=midarrow] (31.center) to (12.center);
		\draw [in=-180, out=30] (28) to (35.center);
		\draw [in=-150, out=0] (30.center) to (20);
		\draw [in=180, out=-30] (20) to (34.center);
		\draw [in=0, out=150] (28) to (31.center);
		\draw [style=midarrow] (42.center) to (35.center);
		\draw [style=midarrow] (34.center) to (44.center);
		\draw [style=midarrow, in=360, out=0, looseness=2.25] (20) to (28);
		\draw [style=midarrow, in=-180, out=180, looseness=2.25] (28) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/fhat-tensor1.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$FB_R$}] (42) at (2.5, -3) {};
		\node [style=none] (45) at (-2.5, -1) {};
		\node [style=none] (46) at (-2.5, -0.25) {};
		\node [style=none, label={left:$FA_R$}] (47) at (-2.5, -3) {};
		\node [style=none, label={left:$FA_L$}] (48) at (-2.5, -2) {};
		\node [style=none] (49) at (-1, -3) {};
		\node [style=none] (50) at (1, -3) {};
		\node [style=none] (51) at (2.5, -1) {};
		\node [style=none] (52) at (2.5, -0.25) {};
		\node [style=none] (54) at (-2.5, -1) {};
		\node [style=none] (55) at (-1, -1) {};
		\node [style=none] (56) at (-2.5, -2) {};
		\node [style=morphism] (57) at (0, -2.5) {$Fl_R$};
		\node [style=none] (58) at (-1, -2) {};
		\node [style=none] (59) at (-1, -0.25) {};
		\node [style=morphism] (60) at (0, -0.75) {$Fl_L$};
		\node [style=none] (61) at (1, -1) {};
		\node [style=none] (62) at (1, -2) {};
		\node [style=none, label={right:$FB_L$}] (63) at (2.5, -2) {};
		\node [style=none] (64) at (1, -0.25) {};
		\node [style=none, label={left:$FA'_L{}^*$}] (65) at (-2.5, 3.25) {};
		\node [style=none] (66) at (2.5, 1.25) {};
		\node [style=none] (67) at (2.5, 0.5) {};
		\node [style=none, label={right:$FB'_L{}^*$}] (68) at (2.5, 3.25) {};
		\node [style=none, label={right:$FB'_R{}^*$}] (69) at (2.5, 2.25) {};
		\node [style=none] (70) at (1, 3.25) {};
		\node [style=none] (71) at (-1, 3.25) {};
		\node [style=none] (72) at (-2.5, 1.25) {};
		\node [style=none] (73) at (-2.5, 0.5) {};
		\node [style=none] (74) at (2.5, 1.25) {};
		\node [style=none] (75) at (1, 1.25) {};
		\node [style=none] (76) at (2.5, 2.25) {};
		\node [style=morphism] (77) at (0, 2.75) {$Fr_L{}^*$};
		\node [style=none] (78) at (1, 2.25) {};
		\node [style=none] (79) at (1, 0.5) {};
		\node [style=morphism] (80) at (0, 1) {$Fr_R{}^*$};
		\node [style=none] (81) at (-1, 1.25) {};
		\node [style=none] (82) at (-1, 2.25) {};
		\node [style=none, label={left:$FA'_R{}^*$}] (83) at (-2.5, 2.25) {};
		\node [style=none] (84) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (47.center) to (49.center);
		\draw [in=-180, out=0, looseness=1.25] (56.center) to (55.center);
		\draw [in=180, out=-30] (57) to (50.center);
		\draw [in=0, out=-150] (57) to (49.center);
		\draw [in=0, out=180, looseness=1.25] (58.center) to (54.center);
		\draw [in=0, out=150] (60) to (59.center);
		\draw [style=midarrow, in=-150, out=0] (55.center) to (60);
		\draw [style=midarrow] (46.center) to (59.center);
		\draw [in=150, out=0] (59.center) to (60);
		\draw [in=0, out=180, looseness=1.25] (63.center) to (61.center);
		\draw [style=midarrow, in=-180, out=30] (57) to (62.center);
		\draw [in=30, out=180] (64.center) to (60);
		\draw [style=midarrow, in=-180, out=30] (60) to (64.center);
		\draw [in=-180, out=0, looseness=1.25] (62.center) to (52.center);
		\draw [in=0, out=180, looseness=1.25] (51.center) to (64.center);
		\draw [style=midarrow] (50.center) to (42.center);
		\draw [style=midarrow] (68.center) to (70.center);
		\draw [in=0, out=-180, looseness=1.25] (76.center) to (75.center);
		\draw [in=0, out=150] (77) to (71.center);
		\draw [in=-180, out=30] (77) to (70.center);
		\draw [in=-180, out=0, looseness=1.25] (78.center) to (74.center);
		\draw [in=-180, out=-30] (80) to (79.center);
		\draw [style=midarrow, in=30, out=-180] (75.center) to (80);
		\draw [style=midarrow] (67.center) to (79.center);
		\draw [in=-30, out=-180] (79.center) to (80);
		\draw [in=-180, out=0, looseness=1.25] (83.center) to (81.center);
		\draw [style=midarrow, in=0, out=-150] (77) to (82.center);
		\draw [in=-150, out=0] (84.center) to (80);
		\draw [style=midarrow, in=0, out=-150] (80) to (84.center);
		\draw [in=0, out=-180, looseness=1.25] (82.center) to (73.center);
		\draw [in=-180, out=0, looseness=1.25] (72.center) to (84.center);
		\draw [style=midarrow] (71.center) to (65.center);
		\draw [style=midarrow, in=-180, out=180, looseness=1.75] (73.center) to (46.center);
		\draw [style=midarrow, in=-180, out=-180] (72.center) to (54.center);
		\draw [style=midarrow, in=0, out=0, looseness=2.00] (52.center) to (67.center);
		\draw [style=midarrow, in=0, out=0] (51.center) to (74.center);
		\draw [style=midarrow, in=0, out=150] (80) to (81.center);
		\draw [style=midarrow, in=180, out=-30] (60) to (61.center);
		\draw [style=midarrow, in=150, out=0] (58.center) to (57);
		\draw [style=midarrow, in=330, out=180] (78.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/fhat-tensor2.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$FA_L$}] (10) at (-2.25, -0.25) {};
		\node [style=none, label={left:$FA_L'{}^*$}] (12) at (-2.25, 2.25) {};
		\node [style=morphism] (20) at (0, 1) {$Fl_L$};
		\node [style=morphism] (28) at (0, 1.75) {$Fr_L{}^*$};
		\node [style=none] (31) at (-1, 2.25) {};
		\node [style=none] (35) at (1, 2.25) {};
		\node [style=none, label={right:$FB_L'{}^*$}] (42) at (2.25, 2.25) {};
		\node [style=none, label={right:$FB_L$}] (44) at (2.25, -0.25) {};
		\node [style=none, label={left:$FA_R$}] (45) at (-2.25, -2) {};
		\node [style=none, label={left:$FA_R'{}^*$}] (46) at (-2.25, 0.5) {};
		\node [style=morphism] (47) at (0, -1.5) {$Fl_R$};
		\node [style=none] (49) at (-1, -2) {};
		\node [style=none] (51) at (1, -2) {};
		\node [style=none, label={right:$FB_R'{}^*$}] (53) at (2.25, 0.5) {};
		\node [style=none, label={right:$FB_R$}] (54) at (2.25, -2) {};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (-1, -0.25) {};
		\node [style=none] (69) at (1, 0.5) {};
		\node [style=morphism] (71) at (0, -0.75) {$Fr_R{}^*$};
		\node [style=none] (72) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midarrow] (31.center) to (12.center);
		\draw [in=-180, out=30] (28) to (35.center);
		\draw [in=0, out=150] (28) to (31.center);
		\draw [style=midarrow] (42.center) to (35.center);
		\draw [style=midarrow, in=360, out=0, looseness=2.25] (20) to (28);
		\draw [style=midarrow, in=-180, out=180, looseness=2.25] (28) to (20);
		\draw [style=midarrow] (45.center) to (49.center);
		\draw [in=-150, out=0] (49.center) to (47);
		\draw [in=180, out=-30] (47) to (51.center);
		\draw [style=midarrow] (51.center) to (54.center);
		\draw [style=midarrow, in=-150, out=0] (65.center) to (20);
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (65.center);
		\draw [in=0, out=180, looseness=1.25] (66.center) to (46.center);
		\draw [style=midarrow, in=180, out=-30] (20) to (69.center);
		\draw [in=0, out=180, looseness=1.25] (44.center) to (69.center);
		\draw [style=midarrow, in=-180, out=180, looseness=2.25] (71) to (47);
		\draw [style=midarrow, in=360, out=0, looseness=2.25] (47) to (71);
		\draw [style=midarrow, in=0, out=150] (71) to (66.center);
		\draw [in=-180, out=0, looseness=1.25] (72.center) to (53.center);
		\draw [style=midarrow, in=30, out=-180] (72.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tensor-functorial1.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$P_{L2}$}] (9) at (-4.25, 3) {};
		\node [style=none, label={left:$P_{L1}$}] (10) at (-4.25, 2) {};
		\node [style=none, label={left:$A_L$}] (12) at (-4.25, -1) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (1.5, 3) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none, label={right:$Q_{L1}$}] (21) at (8, 1) {};
		\node [style=none, label={right:$Q_{L2}$}] (22) at (8, 0) {};
		\node [style=none, label={right:$C_L$}] (23) at (8, -1) {};
		\node [style=none] (25) at (0, 2) {};
		\node [style=none] (26) at (1.5, 2) {};
		\node [style=none, label={left:$P_{R2}$}] (27) at (-4.25, 1) {};
		\node [style=none, label={left:$P_{R1}$}] (28) at (-4.25, 0) {};
		\node [style=none, label={left:$A_R$}] (29) at (-4.25, -2) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -2) {};
		\node [style=none] (32) at (1.5, 0) {};
		\node [style=none] (33) at (1.5, -2) {};
		\node [style=none, label={right:$Q_{R1}$}] (35) at (8, 3) {};
		\node [style=none, label={right:$Q_{R2}$}] (36) at (8, 2) {};
		\node [style=none, label={right:$C_R$}] (37) at (8, -2) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=none] (41) at (-1.5, 2) {};
		\node [style=morphism] (42) at (-0.75, 1.5) {$l_{L1}$};
		\node [style=none] (44) at (-1.5, -2) {};
		\node [style=morphism] (45) at (-0.75, -1.5) {$l_{R1}$};
		\node [style=none] (47) at (-3, 1) {};
		\node [style=none] (48) at (-1.5, 1) {};
		\node [style=none] (49) at (-3, -1) {};
		\node [style=none] (50) at (-1.5, 0) {};
		\node [style=none] (51) at (-3, 0) {};
		\node [style=none] (52) at (-1.5, -1) {};
		\node [style=morphism] (54) at (2.25, 1.5) {$l_{L2}$};
		\node [style=none] (55) at (3, 2) {};
		\node [style=none] (56) at (3, -2) {};
		\node [style=morphism] (57) at (2.25, -1.5) {$l_{R2}$};
		\node [style=none] (60) at (3, 3) {};
		\node [style=none] (65) at (3, -1) {};
		\node [style=none] (66) at (3, 1) {};
		\node [style=none] (67) at (4.5, -1) {};
		\node [style=none] (68) at (3, 0) {};
		\node [style=none] (72) at (4.5, 1) {};
		\node [style=none] (73) at (6.5, 3) {};
		\node [style=none] (74) at (4.5, 0) {};
		\node [style=none] (75) at (6.5, 2) {};
		\node [style=none] (76) at (4.5, 3) {};
		\node [style=none] (77) at (6.5, 1) {};
		\node [style=none] (78) at (4.5, 2) {};
		\node [style=none] (79) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (13.center);
		\draw (15.center) to (18.center);
		\draw [in=0, out=180, looseness=1.25] (26.center) to (13.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (16.center);
		\draw (31.center) to (33.center);
		\draw [in=0, out=180, looseness=1.25] (40.center) to (30.center);
		\draw [in=-180, out=0, looseness=1.25] (39.center) to (32.center);
		\draw [in=0, out=120, looseness=0.75] (42) to (41.center);
		\draw [in=-180, out=-60, looseness=0.75] (42) to (15.center);
		\draw [in=-180, out=60, looseness=0.75] (42) to (25.center);
		\draw [in=0, out=-120, looseness=0.75] (45) to (44.center);
		\draw [in=-180, out=-60, looseness=0.75] (45) to (31.center);
		\draw [in=-180, out=60, looseness=0.75] (45) to (39.center);
		\draw [in=0, out=180, looseness=1.25] (50.center) to (47.center);
		\draw [in=-180, out=0, looseness=1.25] (49.center) to (48.center);
		\draw (10.center) to (41.center);
		\draw [in=0, out=180, looseness=1.25] (52.center) to (51.center);
		\draw (27.center) to (47.center);
		\draw (28.center) to (51.center);
		\draw (12.center) to (49.center);
		\draw (29.center) to (44.center);
		\draw (50.center) to (30.center);
		\draw [in=180, out=60, looseness=0.75] (54) to (55.center);
		\draw [in=240, out=0, looseness=0.75] (18.center) to (54);
		\draw [in=0, out=120, looseness=0.75] (54) to (26.center);
		\draw [in=-60, out=180, looseness=0.75] (56.center) to (57);
		\draw [in=240, out=0, looseness=0.75] (33.center) to (57);
		\draw [in=0, out=120, looseness=0.75] (57) to (40.center);
		\draw (56.center) to (37.center);
		\draw (16.center) to (60.center);
		\draw [in=0, out=180, looseness=1.25] (67.center) to (66.center);
		\draw [in=-60, out=180, looseness=0.75] (66.center) to (54);
		\draw [in=180, out=60, looseness=0.75] (57) to (65.center);
		\draw (32.center) to (68.center);
		\draw (67.center) to (23.center);
		\draw [in=0, out=180, looseness=1.25] (73.center) to (72.center);
		\draw [in=0, out=180, looseness=1.25] (75.center) to (74.center);
		\draw [in=0, out=180, looseness=1.25] (77.center) to (76.center);
		\draw [in=0, out=180, looseness=1.25] (79.center) to (78.center);
		\draw (73.center) to (35.center);
		\draw (75.center) to (36.center);
		\draw (77.center) to (21.center);
		\draw (79.center) to (22.center);
		\draw [in=0, out=-120, looseness=0.75] (42) to (48.center);
		\draw [in=0, out=120, looseness=0.75] (45) to (52.center);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (74.center);
		\draw [in=0, out=180, looseness=1.25] (72.center) to (68.center);
		\draw (60.center) to (76.center);
		\draw (55.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tensor-functorial2.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$P_{R1}$}] (9) at (-7.5, -0.75) {};
		\node [style=none, label={left:$P_{L1}$}] (10) at (-7.5, 1.25) {};
		\node [style=none, label={left:$A_R$}] (12) at (-7.5, -2.75) {};
		\node [style=none, label={left:$A_L$}] (27) at (-7.5, -1.75) {};
		\node [style=none] (31) at (-6, -2.75) {};
		\node [style=none] (35) at (-4, -2.75) {};
		\node [style=none] (44) at (4.5, 2.25) {};
		\node [style=none, label={left:$P_{R2}$}] (45) at (-7.5, 0.25) {};
		\node [style=none, label={left:$P_{L2}$}] (46) at (-7.5, 2.25) {};
		\node [style=none] (51) at (1, 0.25) {};
		\node [style=none] (52) at (1, -2.75) {};
		\node [style=none] (58) at (4.5, -1.75) {};
		\node [style=none] (59) at (4.5, -2.75) {};
		\node [style=none] (60) at (4.5, -0.75) {};
		\node [style=none] (69) at (-6, -0.75) {};
		\node [style=morphism] (72) at (-5, -2.25) {$l_{R1}$};
		\node [style=none] (73) at (-6, -1.75) {};
		\node [style=morphism] (77) at (-5, -0.25) {$l_{L1}$};
		\node [style=none] (92) at (3, -2.75) {};
		\node [style=morphism] (93) at (2, -0.25) {$l_{L2}$};
		\node [style=morphism] (96) at (2, -2.25) {$l_{R2}$};
		\node [style=none] (101) at (3, -0.75) {};
		\node [style=none] (102) at (3, -1.75) {};
		\node [style=none] (104) at (3, 0.25) {};
		\node [style=none] (111) at (-0.5, 2.25) {};
		\node [style=none] (113) at (-0.5, 1.25) {};
		\node [style=none] (114) at (-2.5, 2.25) {};
		\node [style=none] (115) at (-0.5, 0.25) {};
		\node [style=none] (116) at (-2.5, 1.25) {};
		\node [style=none] (119) at (-2.5, -1.75) {};
		\node [style=none] (120) at (-2.5, 0.25) {};
		\node [style=none] (121) at (-4, -1.75) {};
		\node [style=none] (122) at (-2.5, -0.75) {};
		\node [style=none] (124) at (-4, 0.25) {};
		\node [style=none] (125) at (-4, -0.75) {};
		\node [style=none] (126) at (-0.5, -0.75) {};
		\node [style=none] (127) at (1, -0.75) {};
		\node [style=none] (128) at (-0.5, -1.75) {};
		\node [style=none] (129) at (1, -1.75) {};
		\node [style=none] (131) at (-6, 1.25) {};
		\node [style=none] (133) at (-6, 0.25) {};
		\node [style=none, label={right:$Q_{L1}$}] (134) at (6, 0.25) {};
		\node [style=none, label={right:$Q_{R1}$}] (135) at (6, 2.25) {};
		\node [style=none, label={right:$B_L$}] (136) at (6, -1.75) {};
		\node [style=none, label={right:$B_R$}] (137) at (6, -2.75) {};
		\node [style=none, label={right:$Q_{L2}$}] (138) at (6, -0.75) {};
		\node [style=none, label={right:$Q_{R2}$}] (139) at (6, 1.25) {};
		\node [style=none] (140) at (4.5, 1.25) {};
		\node [style=none] (142) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (31.center);
		\draw [in=0, out=150] (72) to (73.center);
		\draw [in=180, out=-30] (72) to (35.center);
		\draw [in=0, out=-150] (72) to (31.center);
		\draw [in=-150, out=0] (69.center) to (77);
		\draw (35.center) to (52.center);
		\draw [in=180, out=-30] (96) to (92.center);
		\draw [in=150, out=0] (51.center) to (93);
		\draw [in=0, out=-150] (96) to (52.center);
		\draw [in=180, out=30] (96) to (102.center);
		\draw [in=30, out=180] (104.center) to (93);
		\draw [in=-30, out=180] (101.center) to (93);
		\draw [in=0, out=180, looseness=1.25] (58.center) to (101.center);
		\draw [in=0, out=180, looseness=1.25] (60.center) to (104.center);
		\draw (92.center) to (59.center);
		\draw [in=0, out=180, looseness=1.25] (115.center) to (114.center);
		\draw [in=180, out=0, looseness=1.25] (121.center) to (120.center);
		\draw [in=-180, out=30] (72) to (121.center);
		\draw [in=30, out=180] (124.center) to (77);
		\draw [in=-30, out=180] (125.center) to (77);
		\draw [in=-180, out=30] (77) to (124.center);
		\draw [in=0, out=180, looseness=1.25] (119.center) to (125.center);
		\draw [in=180, out=0, looseness=1.25] (124.center) to (122.center);
		\draw [in=0, out=180, looseness=1.25] (111.center) to (120.center);
		\draw [in=0, out=180, looseness=1.25] (113.center) to (122.center);
		\draw [in=0, out=180, looseness=1.25] (129.center) to (126.center);
		\draw [in=-180, out=0, looseness=1.25] (128.center) to (127.center);
		\draw [in=-150, out=0] (127.center) to (93);
		\draw [in=0, out=150] (96) to (129.center);
		\draw [in=0, out=180, looseness=1.25] (126.center) to (116.center);
		\draw (119.center) to (128.center);
		\draw (115.center) to (51.center);
		\draw (111.center) to (44.center);
		\draw (46.center) to (114.center);
		\draw [in=0, out=180, looseness=1.25] (73.center) to (9.center);
		\draw [in=-180, out=0, looseness=1.25] (27.center) to (69.center);
		\draw [in=0, out=150] (77) to (133.center);
		\draw [in=150, out=0] (133.center) to (77);
		\draw [in=0, out=180, looseness=1.25] (133.center) to (10.center);
		\draw [in=-180, out=0, looseness=1.25] (45.center) to (131.center);
		\draw (131.center) to (116.center);
		\draw [in=-180, out=0, looseness=1.25] (102.center) to (142.center);
		\draw (113.center) to (140.center);
		\draw [in=0, out=180, looseness=1.25] (134.center) to (140.center);
		\draw [in=-180, out=0, looseness=1.25] (142.center) to (139.center);
		\draw (44.center) to (135.center);
		\draw (60.center) to (138.center);
		\draw (136.center) to (58.center);
		\draw (59.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tensor-left.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$B_R$}] (42) at (2.5, -1.5) {};
		\node [style=none, label={left:$P_R$}] (45) at (-2.5, 0.5) {};
		\node [style=none, label={left:$P_L$}] (46) at (-2.5, 1.5) {};
		\node [style=none, label={left:$A_R$}] (47) at (-2.5, -1.5) {};
		\node [style=none, label={left:$A_L$}] (48) at (-2.5, -0.5) {};
		\node [style=none] (49) at (-1, -1.5) {};
		\node [style=none] (50) at (1, -1.5) {};
		\node [style=none, label={right:$Q_L$}] (51) at (2.5, 0.5) {};
		\node [style=none, label={right:$Q_R$}] (52) at (2.5, 1.5) {};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-1, 0.5) {};
		\node [style=none] (56) at (-2.5, -0.5) {};
		\node [style=morphism] (57) at (0, -1) {$l_R$};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, 1.5) {};
		\node [style=morphism] (60) at (0, 1) {$l_L$};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=none] (62) at (1, -0.5) {};
		\node [style=none, label={right:$B_L$}] (63) at (2.5, -0.5) {};
		\node [style=none] (64) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (49.center);
		\draw [in=-180, out=0, looseness=1.25] (56.center) to (55.center);
		\draw [in=0, out=150] (57) to (58.center);
		\draw [in=180, out=-30] (57) to (50.center);
		\draw [in=0, out=-150] (57) to (49.center);
		\draw [in=0, out=180, looseness=1.25] (58.center) to (54.center);
		\draw [in=0, out=150] (60) to (59.center);
		\draw [in=-150, out=0] (55.center) to (60);
		\draw (46.center) to (59.center);
		\draw [in=150, out=0] (59.center) to (60);
		\draw [in=0, out=180, looseness=1.25] (63.center) to (61.center);
		\draw [in=-180, out=30] (57) to (62.center);
		\draw [in=30, out=180] (64.center) to (60);
		\draw [in=-30, out=180] (61.center) to (60);
		\draw [in=-180, out=30] (60) to (64.center);
		\draw [in=-180, out=0, looseness=1.25] (62.center) to (52.center);
		\draw [in=0, out=180, looseness=1.25] (51.center) to (64.center);
		\draw (50.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tensor-right.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right:$A'_L$}] (42) at (2.5, -1.5) {};
		\node [style=none, label={left:$Q_L$}] (45) at (-2.5, 0.5) {};
		\node [style=none, label={left:$Q_R$}] (46) at (-2.5, 1.5) {};
		\node [style=none, label={left:$B'_L$}] (47) at (-2.5, -1.5) {};
		\node [style=none, label={left:$B'_R$}] (48) at (-2.5, -0.5) {};
		\node [style=none] (49) at (-1, -1.5) {};
		\node [style=none] (50) at (1, -1.5) {};
		\node [style=none, label={right:$P_R$}] (51) at (2.5, 0.5) {};
		\node [style=none, label={right:$P_L$}] (52) at (2.5, 1.5) {};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-1, 0.5) {};
		\node [style=none] (56) at (-2.5, -0.5) {};
		\node [style=morphism] (57) at (0, -1) {$r_L$};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, 1.5) {};
		\node [style=morphism] (60) at (0, 1) {$r_R$};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=none] (62) at (1, -0.5) {};
		\node [style=none, label={right:$A'_R$}] (63) at (2.5, -0.5) {};
		\node [style=none] (64) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (49.center);
		\draw [in=-180, out=0, looseness=1.25] (56.center) to (55.center);
		\draw [in=0, out=150] (57) to (58.center);
		\draw [in=180, out=-30] (57) to (50.center);
		\draw [in=0, out=-150] (57) to (49.center);
		\draw [in=0, out=180, looseness=1.25] (58.center) to (54.center);
		\draw [in=0, out=150] (60) to (59.center);
		\draw [in=-150, out=0] (55.center) to (60);
		\draw (46.center) to (59.center);
		\draw [in=150, out=0] (59.center) to (60);
		\draw [in=0, out=180, looseness=1.25] (63.center) to (61.center);
		\draw [in=-180, out=30] (57) to (62.center);
		\draw [in=30, out=180] (64.center) to (60);
		\draw [in=-30, out=180] (61.center) to (60);
		\draw [in=-180, out=30] (60) to (64.center);
		\draw [in=-180, out=0, looseness=1.25] (62.center) to (52.center);
		\draw [in=0, out=180, looseness=1.25] (51.center) to (64.center);
		\draw (50.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

